Design and Optimization of Conforming Lattice Structures

Inspired by natural cellular materials such as trabecular bone, lattice structures have been developed as a new type of lightweight material. In this paper we present a novel method to design lattice structures that conform with both the principal stress directions and the boundary of the optimized shape. Our method consists of two major steps: the first optimizes concurrently the shape (including its topology) and the distribution of orthotropic lattice materials inside the shape to maximize stiffness under application-specific external loads; the second takes the optimized configuration (i.e. locally-defined orientation, porosity, and anisotropy) of lattice materials from the previous step, and extracts a globally consistent lattice structure by field-aligned parameterization. Our approach is robust and works for both 2D planar and 3D volumetric domains. Numerical results and physical verifications demonstrate remarkable structural properties of conforming lattice structures generated by our method.

==> images/cantilever-fields.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever-fields.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\footnotesize	
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1529.08344066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41100782)%
    \put(0.38914344,0.03694343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J=277.27$}}}%
    \put(0.03941584,0.03694343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compliance: $J=332.81$}}}%
    \put(0.73915212,0.03694343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J=232.64$}}}%
    \put(0.03941584,0.24378999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compliance: $J=418.33$}}}%\\ 
    \put(0.73915212,0.24378999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J=239.97$}}}%
    \put(0.38914344,0.24378999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J=282.62$ }}}%\\
    \put(-0.55961846,-1.31081538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05031797\unitlength}\raggedright \end{minipage}}}%
    \put(0.03897646,0.22941466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Design variables: $R$}}}%
    \put(0.03941584,0.21503932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Constants: $\varphi=1$ and $\alpha=2.56$}}}%
    \put(0.38914344,0.22941463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$ and $\alpha$ ($\alpha_x=\alpha_y$) }}}%\\
    \put(0.38914344,0.21503932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi=1$}}}%
    \put(0.73915212,0.22941463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$, $\alpha_x$ and $\alpha_y$}}}%
    \put(0.03897646,0.02141386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Design variables: $R$ and $\varphi$}}}%
    \put(0.03941584,0.00588419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Constants: $\alpha=1$}}}%
    \put(0.73915212,0.21503932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi=1$}}}%
    \put(0.38914344,0.02141386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$, $\varphi$ and $\alpha$ ($\alpha_x=\alpha_y$)}}}%
    \put(0.73915212,0.02141386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$, $\varphi$, $\alpha_x$ and $\alpha_y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever-fields.pdf}}%
    \put(0.0030792,0.24380021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.35276542,0.24378999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.7031476,0.24380021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.00313031,0.03694343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.3531384,0.03695364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e)}}}%
    \put(0.70348481,0.03694343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f)}}}%
  \end{picture}%
\endgroup%


==> images/cantilever31.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever31.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\small
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1126.72406257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18126371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever31.pdf}}%
    \put(0.33083335,0.03076142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33070505,0.06968656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00449862,0.00712481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Occupancy of lattice materials ($\varphi$)}}}%
    \put(0.36957525,0.0071179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Lattice orentiation ($\theta$) and scaling ($\alpha$)}}}%
    \put(0.70475192,0.00712481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) $\theta$ and $\alpha$, for $\varphi_e \ge 0.5$}}}%
  \end{picture}%
\endgroup%


==> images/convergence.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.85214785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56578692)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence.pdf}}%
    \put(0.08572196,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 0}}}%
    \put(0.15874548,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 100}}}%
    \put(0.24581198,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 200}}}%
    \put(0.33287849,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 300}}}%
    \put(0.41994499,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 400}}}%
    \put(0.5070115,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 500}}}%
    \put(0.59407801,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 600}}}%
    \put(0.68114451,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 700}}}%
    \put(0.76821102,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 800}}}%
    \put(0.85527752,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 900}}}%
    \put(0.93532253,0.03921163){\makebox(0,0)[lb]{\smash{\footnotesize 1000}}}%
    \put(0.47391058,0.00042611){\makebox(0,0)[lb]{\smash{Iteration}}}%
    \put(0.03891208,0.06696317){\makebox(0,0)[lb]{\smash{\footnotesize 150}}}%
    \put(0.03891208,0.12689663){\makebox(0,0)[lb]{\smash{\footnotesize 200}}}%
    \put(0.03891208,0.18683008){\makebox(0,0)[lb]{\smash{\footnotesize 250}}}%
    \put(0.03891208,0.24676353){\makebox(0,0)[lb]{\smash{\footnotesize 300}}}%
    \put(0.03891208,0.30669699){\makebox(0,0)[lb]{\smash{\footnotesize 350}}}%
    \put(0.03891208,0.36663044){\makebox(0,0)[lb]{\smash{\footnotesize 400}}}%
    \put(0.03891208,0.42656389){\makebox(0,0)[lb]{\smash{\footnotesize 450}}}%
    \put(0.03891208,0.48649734){\makebox(0,0)[lb]{\smash{\footnotesize 500}}}%
    \put(0.03891208,0.5464308){\makebox(0,0)[lb]{\smash{550}}}%
    \put(0.02286295,0.23748533){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Compliance}}}}%
    \put(0.48405595,0.44289408){\makebox(0,0)[lb]{\smash{\small Bone-like porous structure}}}%
    \put(0.48405595,0.39942783){\makebox(0,0)[lb]{\smash{\small Conforming lattice structure}}}%
  \end{picture}%
\endgroup%


==> images/discretization-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discretization-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.30963568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7011756)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discretization-2.pdf}}%
    \put(0.47156066,0.08365963){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{x'}}}}%
    \put(0.5100554,0.03883551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.06303683,0.10175868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(-0.00103322,0.16520831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.50633154,0.06925505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.26368649,0.22551868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.18598342,0.13913792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.11928725,0.20089827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.03632849,0.42794784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Design domain}}}%
    \put(0.62144106,0.65248646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Lattice material}}}%
    \put(0.07958198,0.00721563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) Unit cell}}}%
    \put(0.62211231,0.00721563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d) Optimized cells}}}%
    \put(0.60328554,0.16575716){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{$\alpha_x l$}}}}%
    \put(0.46268464,0.16300882){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{$\alpha_y l$}}}}%
    \put(0.39427943,0.07906637){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{y'}}}}%
  \end{picture}%
\endgroup%


==> images/pipeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\small
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1126.84840647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17827183)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.31254008,0.08518277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.01498673,0.00798458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Design domain}}}%
    \put(0.33083835,0.00798458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Optimized lattice distribution}}}%
    \put(0.64460854,0.00744383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) Continuous lattice structure}}}%
  \end{picture}%
\endgroup%

